SimFair: A Unified Framework for Fairness-Aware Multi-Label Classification

Recent years have witnessed increasing concerns towards unfair decisions made by machine learning algorithms. To improve fairness in model decisions, various fairness notions have been proposed and many fairness-aware methods are developed. However, most of existing definitions and methods focus only on single-label classification. Fairness for multi-label classification, where each instance is associated with more than one labels, is still yet to establish. To fill this gap, we study fairness-aware multi-label classification in this paper. We start by extending Demographic Parity (DP) and Equalized Opportunity (EOp), two popular fairness notions, to multi-label classification scenarios. Through a systematic study, we show that on multi-label data, because of unevenly distributed labels, EOp usually fails to construct a reliable estimate on labels with few instances. We then propose a new framework named Similarity $s$-induced Fairness ($s_\gamma$-SimFair). This new framework utilizes data that have similar labels when estimating fairness on a particular label group for better stability, and can unify DP and EOp. Theoretical analysis and experimental results on real-world datasets together demonstrate the advantage of over existing methods $s_\gamma$-SimFair on multi-label classification tasks.

==> svg-inkscape/adult-y1-dp-race_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y1-dp-race_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28467341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30181333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.07475617,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.11751373,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.16027129,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.20302885,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.24578641,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.28854398,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.10047415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.15278121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.20508829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.25739536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17342913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.409271,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.45202857,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.49478613,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.53754369,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.58030125,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.62305881,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.072849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.10279078){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.13273256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.16267434){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.19261611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.22255789){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.25249966){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.28244144){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17342914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.74378584,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.7865434,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.82930096,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.87205853,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.91481609,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.95757365,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.10013639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.15201047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.20388453){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.2557586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17342916){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y1-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y1-dp_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y1-dp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28467341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30181333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.07475617,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.1172436,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.15973103,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.20221847,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.2447059,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.28719333,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.04275056,0.10046441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.04275056,0.15275902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.04275056,0.20505362){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.04275056,0.25734822){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17342913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.26132911,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.26132911,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.26132911,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.26132911,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.26132911,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.409271,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.45175844,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.49424587,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.5367333,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.57922074,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.62170817,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.07260984){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.10135472){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.13009963){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.15884452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.18758941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.21633431){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.24507921){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.37726539,0.2738241){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17342914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.59584393,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.59584393,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.59584393,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.59584393,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.59584393,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.74378584,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.78627327,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.82876071,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.87124814,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.91373557,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.956223,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.71178022,0.1003577){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.71178022,0.1525155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.71178022,0.2046733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.71178022,0.2568311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17342916){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.93035879,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.93035879,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.93035879,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.93035879,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y1-dp_svg-tex.pdf}}%
    \put(0.93035879,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y1-eop-race_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y1-eop-race_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28469272bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30825402)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.07358406,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.11047753,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.14737101,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.18426449,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.22115796,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.25805144,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.29494491,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.10691484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.1592219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.21152898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.26383605){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17986982){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.40809889,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.44499237,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.48188585,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.51877932,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.5556728,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59256627,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.62945975,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.07928969){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.10923147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.13917325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.16911503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.1990568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.22899858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.25894035){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.28888213){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17986983){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.74261373,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.77950721,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.81640068,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.85329416,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.89018763,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.92708111,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.96397459,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.10657708){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.15845116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.21032522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.26219929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17986985){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adult-y1-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y1-eop_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y1-eop_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28469222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30825402)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.07358406,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.11011112,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.14663818,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.18316524,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.2196923,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.25621936,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.29274642,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.04275056,0.1069051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.04275056,0.15919971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.04275056,0.21149431){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.04275056,0.26378891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17986982){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.26132911,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.26132911,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.26132911,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.26132911,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.26132911,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.40809889,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.44462595,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.48115302,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.51768008,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.55420714,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.5907342,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.62726126,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.07905053){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.10779542){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.13654032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.16528521){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.1940301){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.222775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.2515199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.37726539,0.28026479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17986983){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.59584393,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.59584393,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.59584393,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.59584393,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.59584393,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.74261373,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.77914079,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.81566785,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.85219491,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.88872197,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.92524903,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.96177609,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.150\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.71178022,0.10679839){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.71178022,0.15895619){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.71178022,0.21111399){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.71178022,0.26327179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17986985){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.93035879,0.1344259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.93035879,0.1186138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.93035879,0.1028017){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.93035879,0.08698962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{adult-y1-eop_svg-tex.pdf}}%
    \put(0.93035879,0.07117751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y18-dp-race_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y18-dp-race_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28467391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30181333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.07475617,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.11751373,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.16027129,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.20302885,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.24578641,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.28854398,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.10047415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.15278121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.20508829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.04275056,0.25739536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17342913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.26132911,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.409271,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.45202857,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.49478613,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.53754369,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.58030125,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.62305881,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.072849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.1027908){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.13273258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.16267435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.19261613){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.22255792){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.2524997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.37726539,0.28244148){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17342914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.59584393,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.74378584,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.7865434,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.82930096,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.87205852,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.91481609,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.95757365,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.10013639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.15201047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.20388453){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.71178022,0.2557586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17342916){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y18-dp-race_svg-tex.pdf}}%
    \put(0.93035879,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y18-dp_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y18-dp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28467391bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30181333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.07475617,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.11728198,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.15980779,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.20233361,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.24485942,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.28738523,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.04275056,0.10083737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.04275056,0.15361013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.04275056,0.20638288){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.04275056,0.25915563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17342913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.26132911,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.26132911,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.26132911,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.26132911,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.26132911,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.409271,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.45179682,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.49432263,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.53684844,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.57937426,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.62190007,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.07270374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.10165736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.13061096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.15956457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.18851817){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.21747178){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.24642538){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.37726539,0.27537899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17342914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.59584393,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.59584393,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.59584393,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.59584393,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.59584393,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.74378584,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.78631165,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.82883747,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.87136328,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.91388909,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.95641491,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.71178022,0.10033837){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.71178022,0.15247138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.71178022,0.20460438){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.71178022,0.25673738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17342916){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.93035879,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.93035879,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.93035879,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.93035879,0.08054892){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y18-dp_svg-tex.pdf}}%
    \put(0.93035879,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y18-eop-race_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y18-eop-race_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.28467341bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30181333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.07475617,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.121505,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.16825384,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.21500267,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.2617515,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.30850034,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.19375489,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.10047415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.15278121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.20508829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.04275056,0.25739536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01839734,0.17342913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.26132911,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.409271,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.45601984,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.50276867,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.5495175,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59626634,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.64301517,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.5282697,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.072849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.1027908){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.13273258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.16267435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.19261613){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.22255792){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.2524997){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.37726539,0.28244148){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34605813,0.17342914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.59584393,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.74378584,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.79053467,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.83728351,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.88403234,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93078117,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.97753001,0.02638507){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.86278453,0.0106687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.10013639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.15201047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.20388453){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.71178022,0.2557586){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68742701,0.17342916){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.12798521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.11217311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.09636101){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.08054893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y18-eop-race_svg-tex.pdf}}%
    \put(0.93035879,0.06473682){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/adult-y18-eop_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adult-y18-eop_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.08605597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30187794)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.07389289,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.12166594,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.16943899,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.21721205,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.2649851,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.31275815,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.18937929,0.01067098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.04275971,0.10085895){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.04275971,0.15364301){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.04275971,0.20642705){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.04275971,0.2592111){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.01840128,0.17346625){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.25255092,0.12801261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.25255092,0.11219712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.25255092,0.09638164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.25255092,0.08056617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.25255092,0.06475068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.40847933,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.45625238,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.50402543,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.55179848,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.59957154,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.64734459,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.52396573,0.01067098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.07271931){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.10167912){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.13063891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.15959873){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.18855852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.21751833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.24647813){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.37734615,0.27543793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.22\end{tabular}}}}%
    \put(0.34613221,0.17346627){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.58713738,0.12801261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.58713738,0.11219712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.58713738,0.09638164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.58713738,0.08056617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.58713738,0.06475068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.74306577,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.79083882,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.83861187,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.88638492,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.93415798,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.98193103,0.02639072){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.85855213,0.01067098){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.71193258,0.10035985){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.71193258,0.15250401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.71193258,0.20464817){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.71193258,0.25679234){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.68757415,0.17346628){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.92172378,0.12801261){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.92172378,0.11219712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.92172378,0.09638164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.92172378,0.08056617){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{adult-y18-eop_svg-tex.pdf}}%
    \put(0.92172378,0.06475068){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/credit-y1-dp_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'credit-y1-dp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.05843824bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30187426)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.07096324,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.11163143,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.15229962,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.19296781,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.233636,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.27430419,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.31497237,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.19463568,0.0106713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.04961669,0.07892636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.04961669,0.12344448){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.04961669,0.1679626){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.04961669,0.21248073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.04961669,0.25699885){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.65\end{tabular}}}}%
    \put(0.01840182,0.17668622){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.25620424,0.13445867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.25620424,0.11864272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.25620424,0.10282678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.25620424,0.08701082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.25620424,0.07119487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.4032699,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.44393809,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.48460628,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.52527447,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.56594266,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.60661085,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.64727904,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.52694236,0.0106713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.38192334,0.06809042){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.38192334,0.11501546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.38192334,0.16194051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.38192334,0.20886554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.38192334,0.25579058){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0.35070849,0.17668621){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.58851088,0.13445867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.58851088,0.11864272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.58851088,0.10282678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.58851088,0.08701082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.58851088,0.07119487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.73557657,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.77624476,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.81691294,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.85758113,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.89824932,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.93891751,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.9795857,0.0263915){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.85924901,0.0106713){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.71423,0.0814797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.71423,0.12492881){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.71423,0.16837793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.71423,0.21182704){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.71423,0.25527616){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.65\end{tabular}}}}%
    \put(0.68301515,0.17668624){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.92081757,0.13445867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.92081757,0.11864272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.92081757,0.10282678){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.92081757,0.08701082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{credit-y1-dp_svg-tex.pdf}}%
    \put(0.92081757,0.07119487){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/credit-y1-eop_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'credit-y1-eop_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{927.94987374bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30192222)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.07072916,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.1323562,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.19398324,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25561028,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.31723732,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0.1959085,0.01067255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.04962249,0.07314578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.04962249,0.11889279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.04962249,0.16463981){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.04962249,0.21038683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.04962249,0.25613384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.65\end{tabular}}}}%
    \put(0.01840398,0.1734917){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25873433,0.12803139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25873433,0.11221358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25873433,0.09639578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25873433,0.08057799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.25873433,0.06476018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.40307469,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.46470173,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.52632877,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.58795581,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.64958285,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0.52825403,0.01067255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.38196801,0.06201074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.38196801,0.1102311){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.38196801,0.15845147){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.38196801,0.20667184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.38196801,0.25489221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0.35074951,0.1734917){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.59107986,0.12803139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.59107986,0.11221358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.59107986,0.09639578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.59107986,0.08057799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.59107986,0.06476018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.73542022,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.79704726,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.01\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.8586743,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92030134,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.98192838,0.02639459){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}}%
    \put(0.86059955,0.01067255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.71431353,0.0757696){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.45\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.71431353,0.12041809){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.71431353,0.16506659){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.55\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.71431353,0.20971509){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.71431353,0.25436359){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.65\end{tabular}}}}%
    \put(0.68309504,0.17349173){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92342541,0.12803139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92342541,0.11221358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92342541,0.09639578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92342541,0.08057799){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{credit-y1-eop_svg-tex.pdf}}%
    \put(0.92342541,0.06476018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/credit-y9-dp_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'credit-y9-dp_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{927.63983568bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30201049)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.07891538,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.11820669,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.157498,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.19678931,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.23608062,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.27537193,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.31466323,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.20123624,0.01067612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.07030784){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.10030859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.525\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.13030933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.550\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.16031007){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.575\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.19031081){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.22031155){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.625\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.25031229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.650\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.05649789,0.28031304){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.675\end{tabular}}}}%
    \put(0.01841013,0.17676595){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.26248649,0.13451935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.26248649,0.11869626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.26248649,0.10287318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.26248649,0.08705009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.26248649,0.071227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.41137201,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.45066332,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.48995463,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.52924594,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.56853724,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.60782855,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.64711986,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.53369286,0.01067612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.38895452,0.06792974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.38895452,0.11479356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.38895452,0.16165738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.38895452,0.2085212){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.38895452,0.25538502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0.35772556,0.17676593){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.59494308,0.13451935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.59494308,0.11869626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.59494308,0.10287318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.59494308,0.08705009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.59494308,0.071227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.74382864,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.78311994,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.005\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.82241125,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.010\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.86170256,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.015\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.90099387,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.020\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.94028518,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.97957649,0.02640341){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.030\end{tabular}}}}}%
    \put(0.86614948,0.01067612){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.07277332){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.10203433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.525\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.13129532){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.550\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.16055633){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.575\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.18981733){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.21907833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.625\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.24833933){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.650\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.72141117,0.27760034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.675\end{tabular}}}}%
    \put(0.68332338,0.17676597){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.92739974,0.13451935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.92739974,0.11869626){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.92739974,0.10287318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.92739974,0.08705009){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{credit-y9-dp_svg-tex.pdf}}%
    \put(0.92739974,0.071227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/credit-y9-eop_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'credit-y9-eop_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{928.25967696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30182146)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.08110661,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.1389716,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.1968366,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.25470159,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.31256659,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.20289008,0.01066899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.06423532){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.09504003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.525\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.12584472){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.550\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.15664942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.575\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.18745412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.21825883){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.625\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.24906353){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.650\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.05646016,0.27986823){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.675\end{tabular}}}}%
    \put(0.01839783,0.1734338){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}micro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.26588767,0.12798866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.26588767,0.11217613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.26588767,0.0963636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.26588767,0.08055109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.26588767,0.06473857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.41334122,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.47120622,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.52907121,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.58693621,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.6448012,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.53512469,0.01066899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.38869478,0.06179349){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.38869478,0.10991317){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.38869478,0.15803285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.38869478,0.20615252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.38869478,0.2542722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0.35748667,0.17343379){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}macro-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.59812231,0.12798866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.59812231,0.11217613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.59812231,0.0963636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.59812231,0.08055109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.59812231,0.06473857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.74557584,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.80344083,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.86130583,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.91917082,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.97703582,0.02638578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.86735933,0.01066899){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.06676688){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.09681202){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.525\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.12685714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.550\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.15690229){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.575\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.18694742){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.21699256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.625\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.2470377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.650\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.72092942,0.27708283){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.675\end{tabular}}}}%
    \put(0.68286706,0.17343383){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}example-F1: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.93035689,0.12798866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.93035689,0.11217613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.93035689,0.0963636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.93035689,0.08055109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{credit-y9-eop_svg-tex.pdf}}%
    \put(0.93035689,0.06473857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fairnotion-all-adult_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fairnotion-all-adult_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.27218495bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3931415)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.10840849,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1777\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.12976254,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1736\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.15111659,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.17247063,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1522\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.19382468,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1164\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.2167063,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}968\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.23806035,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}898\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.25941439,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}892\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.28076844,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}841\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.30212249,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}710\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.32347653,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}681\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.34483058,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}510\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.36618462,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}462\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.38753867,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}359\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.40889272,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}309\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.43024676,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}298\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.45160081,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}297\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.47295485,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}247\end{tabular}}}}}%
    \put(0.29238779,0.01390425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Label group size (training set)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.08153239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.11788647){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.15424057){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.19059466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.22694875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.26330285){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.29965693){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.33601103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.0646483,0.37236512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0.02397675,0.22537542){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.14467389,0.35443191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.14467389,0.33382445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.14467389,0.31321698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.14467389,0.29260951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.14467389,0.27200205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.60625188,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1777\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.62760593,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1736\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64895998,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1700\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.67031402,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1522\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.69166807,0.03438693){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1164\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.71454969,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}968\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.73590374,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}898\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.75725778,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}892\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.77861183,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}841\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.79996588,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}710\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.82131992,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}681\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.84267397,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}510\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.86402801,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}462\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.88538206,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}359\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.90673611,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}309\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.92809015,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}298\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.9494442,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}297\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.97079824,0.04278091){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}247\end{tabular}}}}}%
    \put(0.79023117,0.01390425){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Label group size (training set)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.08153239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.12009641){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.15866041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.19722443){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.06\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.23578845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.27435247){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.31291648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.56249169,0.3514805){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0.52182014,0.22537543){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64251728,0.35443191){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64251728,0.33382445){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64251728,0.31321698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64251728,0.29260951){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fairnotion-all-adult_svg-tex.pdf}}%
    \put(0.64251728,0.27200205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fairnotion-all-credit_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fairnotion-all-credit_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.25970969bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39343023)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.11713982,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7544\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.16200941,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5891\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.20687901,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2605\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.25174861,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2365\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.29661821,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1343\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.34301542,0.04278166){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}880\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.38788502,0.04278166){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}206\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.43428222,0.05117578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.47915182,0.05117578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}}%
    \put(0.29908816,0.01390448){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Label group size (training set)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.08178744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.12828666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.005\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.17478588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.22128512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.015\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.26778435){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.020\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.31428357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.07358227,0.3607828){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.030\end{tabular}}}}%
    \put(0.02397716,0.22816913){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DP: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.15360927,0.36001764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.15360927,0.33940981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.15360927,0.31880198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.15360927,0.29819416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.15360927,0.27758633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.61051675,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7544\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.65538635,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5891\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.70025595,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2605\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.74512555,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2365\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.78999515,0.03438754){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1343\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.83639235,0.04278166){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}880\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.88126195,0.04278166){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}206\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.92765915,0.05117578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.97252875,0.05117578){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}}%
    \put(0.79246506,0.01390448){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Label group size (training set)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.56695919,0.08138329){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.56695919,0.14200548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.56695919,0.20262769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.56695919,0.26324989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.56695919,0.3238721){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0.52628693,0.22816912){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}EOp: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.64698618,0.36001764){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.64698618,0.33940981){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{1}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.64698618,0.31880198){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{5}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.64698618,0.29819416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\t{10}-SF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fairnotion-all-credit_svg-tex.pdf}}%
    \put(0.64698618,0.27758633){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fairnotion-unify_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fairnotion-unify_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{717.99272366bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38990896)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.09181229,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.10606648,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.12388422,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.26642614,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.44308813,0.03411296){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0.26838429,0.01379347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hyper-parameter $\gamma$ in SimFair estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.1037406){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.14800019){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.19225977){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.23651935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.28077894){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.32503853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06413322,0.36929811){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.18\end{tabular}}}}%
    \put(0.02378571,0.22213399){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fairness Violation: Adult dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.06348028,0.08225403){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0.45547054,0.31078117){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.14352121,0.3528841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SimFair estimates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.59012862,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.60438281,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.62220055,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.76474247,0.04244006){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.94140446,0.03411296){\rotatebox{70}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0.76670063,0.01379347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hyper-parameter $\gamma$ in SimFair estimator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.56244955,0.07448759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.026\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.56244955,0.14054932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.028\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.56244955,0.20661102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.030\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.56244955,0.27267274){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.032\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.56244955,0.33873447){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.034\end{tabular}}}}%
    \put(0.51324053,0.22213397){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fairness Violation: Credit dataset\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.5617966,0.08225403){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DP\end{tabular}}}}%
    \put(0.95378684,0.36201394){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EOp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fairnotion-unify_svg-tex.pdf}}%
    \put(0.64183754,0.3528841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SimFair estimates\end{tabular}}}}%
  \end{picture}%
\endgroup%

